Chiral Fermions and Anomalies on a Finite Lattice

A recent proposal by Kaplan for a chiral gauge theory on the lattice is tested with background gauge fields. The spectrum of the finite lattice Hamiltonian is calculated and the existence of a chiral fermion is demonstrated. Lattice doublers are found to decouple. The flavor anomalies, which are in agreement with the continuum anomaly relation, are obeserved on a finite lattice. Non-trivial anomaly cancellation is observed in a chiral gauge current.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
510 510 M 2115 510 L
510 510 M 510 528 L
583 510 M 583 547 L
656 510 M 656 528 L
729 510 M 729 528 L
802 510 M 802 528 L
875 510 M 875 547 L
948 510 M 948 528 L
1021 510 M 1021 528 L
1094 510 M 1094 528 L
1167 510 M 1167 547 L
1239 510 M 1239 528 L
1312 510 M 1312 528 L
1385 510 M 1385 528 L
1458 510 M 1458 547 L
1531 510 M 1531 528 L
1604 510 M 1604 528 L
1677 510 M 1677 528 L
1750 510 M 1750 547 L
1823 510 M 1823 528 L
1896 510 M 1896 528 L
1969 510 M 1969 528 L
2042 510 M 2042 547 L
2115 510 M 2115 528 L
567 455 M 567 433 F (0) T
844 455 M 844 433 F (20) T
1136 455 M 1136 433 F (40) T
1427 455 M 1427 433 F (60) T
1719 455 M 1719 433 F (80) T
1995 455 M 1995 433 F (100) T
510 2115 M 2115 2115 L
510 2115 M 510 2097 L
583 2115 M 583 2078 L
656 2115 M 656 2097 L
729 2115 M 729 2097 L
802 2115 M 802 2097 L
875 2115 M 875 2078 L
948 2115 M 948 2097 L
1021 2115 M 1021 2097 L
1094 2115 M 1094 2097 L
1167 2115 M 1167 2078 L
1239 2115 M 1239 2097 L
1312 2115 M 1312 2097 L
1385 2115 M 1385 2097 L
1458 2115 M 1458 2078 L
1531 2115 M 1531 2097 L
1604 2115 M 1604 2097 L
1677 2115 M 1677 2097 L
1750 2115 M 1750 2078 L
1823 2115 M 1823 2097 L
1896 2115 M 1896 2097 L
1969 2115 M 1969 2097 L
2042 2115 M 2042 2078 L
2115 2115 M 2115 2097 L
510 510 M 510 2115 L
510 510 M 544 510 L
510 590 M 527 590 L
510 671 M 527 671 L
510 751 M 527 751 L
510 831 M 527 831 L
510 911 M 544 911 L
510 991 M 527 991 L
510 1072 M 527 1072 L
510 1152 M 527 1152 L
510 1232 M 527 1232 L
510 1312 M 544 1312 L
510 1393 M 527 1393 L
510 1473 M 527 1473 L
510 1553 M 527 1553 L
510 1633 M 527 1633 L
510 1714 M 544 1714 L
510 1794 M 527 1794 L
510 1874 M 527 1874 L
510 1954 M 527 1954 L
510 2035 M 527 2035 L
510 2115 M 544 2115 L
360 510 M 360 488 F (-0.5) T
453 911 M 453 889 F (0) T
391 1312 M 391 1290 F (0.5) T
453 1713 M 453 1691 F (1) T
391 2115 M 391 2093 F (1.5) T
2115 510 M 2115 2115 L
2115 510 M 2081 510 L
2115 590 M 2098 590 L
2115 671 M 2098 671 L
2115 751 M 2098 751 L
2115 831 M 2098 831 L
2115 911 M 2081 911 L
2115 991 M 2098 991 L
2115 1072 M 2098 1072 L
2115 1152 M 2098 1152 L
2115 1232 M 2098 1232 L
2115 1312 M 2081 1312 L
2115 1393 M 2098 1393 L
2115 1473 M 2098 1473 L
2115 1553 M 2098 1553 L
2115 1633 M 2098 1633 L
2115 1714 M 2081 1714 L
2115 1794 M 2098 1794 L
2115 1874 M 2098 1874 L
2115 1954 M 2098 1954 L
2115 2035 M 2098 2035 L
2115 2115 M 2081 2115 L
currentpoint stroke [] 0 setdash M
598 911 M 612 911 L
627 911 L
641 911 L
656 911 L
671 911 L
685 911 L
700 911 L
714 911 L
729 911 L
743 911 L
758 911 L
773 911 L
787 911 L
802 911 L
816 911 L
831 911 L
846 911 L
860 911 L
875 911 L
889 911 L
904 911 L
919 911 L
933 911 L
948 911 L
962 911 L
977 911 L
991 911 L
1006 911 L
1021 911 L
1035 911 L
1050 911 L
1064 911 L
1079 911 L
1094 911 L
1108 911 L
1123 911 L
1137 911 L
1152 911 L
1167 911 L
1181 911 L
1196 911 L
1210 911 L
1225 911 L
1239 911 L
1254 911 L
1269 911 L
1283 911 L
1298 911 L
1312 911 L
1327 911 L
1342 911 L
1356 911 L
1371 911 L
1385 911 L
1400 911 L
1415 911 L
1429 911 L
1444 911 L
1458 911 L
1473 911 L
1487 911 L
1502 911 L
1517 911 L
1531 911 L
1546 911 L
1560 911 L
1575 911 L
1590 911 L
1604 911 L
1619 911 L
1633 911 L
1648 911 L
1663 911 L
1677 911 L
1692 911 L
1706 911 L
1721 911 L
1735 911 L
1750 911 L
1765 911 L
1779 911 L
1794 911 L
1808 911 L
1823 911 L
1838 911 L
1852 911 L
1867 911 L
1881 911 L
1896 911 L
1911 911 L
1925 911 L
1940 911 L
1954 911 L
1969 911 L
1983 911 L
1998 911 L
2013 911 L
2027 911 L
2042 911 L
currentpoint stroke [80 24] 0 setdash M
598 1623 M 612 1313 L
627 1138 L
641 1039 L
656 983 L
671 952 L
685 934 L
700 924 L
714 919 L
729 915 L
743 914 L
758 913 L
773 912 L
787 912 L
802 911 L
816 911 L
831 911 L
846 911 L
860 911 L
875 911 L
889 911 L
904 911 L
919 911 L
933 911 L
948 911 L
962 911 L
977 911 L
991 911 L
1006 911 L
1021 911 L
1035 911 L
1050 911 L
1064 911 L
1079 911 L
1094 911 L
1108 911 L
1123 911 L
1137 911 L
1152 911 L
1167 911 L
1181 911 L
1196 911 L
1210 911 L
1225 911 L
1239 911 L
1254 911 L
1269 911 L
1283 911 L
1298 911 L
1312 911 L
1327 911 L
1342 911 L
1356 911 L
1371 911 L
1385 911 L
1400 911 L
1415 911 L
1429 911 L
1444 911 L
1458 911 L
1473 911 L
1487 911 L
1502 911 L
1517 911 L
1531 911 L
1546 911 L
1560 911 L
1575 911 L
1590 911 L
1604 911 L
1619 911 L
1633 911 L
1648 911 L
1663 911 L
1677 911 L
1692 911 L
1706 911 L
1721 911 L
1735 911 L
1750 911 L
1765 911 L
1779 911 L
1794 911 L
1808 911 L
1823 911 L
1838 911 L
1852 911 L
1867 911 L
1881 911 L
1896 910 L
1911 910 L
1925 914 L
1940 922 L
1954 924 L
1969 903 L
1983 849 L
1998 800 L
2013 879 L
2027 1222 L
2042 1714 L
currentpoint stroke [6 12] 0 setdash M
598 911 M 612 911 L
627 911 L
641 911 L
656 911 L
671 911 L
685 911 L
700 911 L
714 911 L
729 911 L
743 911 L
currentpoint stroke M
758 911 L
773 911 L
787 911 L
802 911 L
816 911 L
831 911 L
846 911 L
860 911 L
875 911 L
889 911 L
904 911 L
919 911 L
933 911 L
948 911 L
962 911 L
977 911 L
991 911 L
1006 911 L
1021 911 L
1035 911 L
1050 911 L
1064 911 L
1079 911 L
1094 911 L
1108 911 L
1123 911 L
1137 912 L
1152 912 L
1167 913 L
1181 914 L
1196 915 L
1210 919 L
1225 924 L
1239 934 L
1254 952 L
1269 983 L
1283 1039 L
1298 1138 L
1312 1313 L
1327 1623 L
1342 1714 L
1356 1222 L
1371 879 L
1385 800 L
1400 849 L
1415 903 L
1429 924 L
1444 922 L
1458 914 L
1473 910 L
1487 910 L
1502 911 L
1517 911 L
1531 911 L
1546 911 L
1560 911 L
1575 911 L
1590 911 L
1604 911 L
1619 911 L
1633 911 L
1648 911 L
1663 911 L
1677 911 L
1692 911 L
1706 911 L
1721 911 L
1735 911 L
1750 911 L
1765 911 L
1779 911 L
1794 911 L
1808 911 L
1823 911 L
1838 911 L
1852 911 L
1867 911 L
1881 911 L
1896 911 L
1911 911 L
1925 911 L
1940 911 L
1954 911 L
1969 911 L
1983 911 L
1998 911 L
2013 911 L
2027 911 L
2042 911 L
currentpoint stroke [32 24] 0 setdash M
598 911 M 612 911 L
627 911 L
641 911 L
656 911 L
671 911 L
685 911 L
700 911 L
714 911 L
729 911 L
743 911 L
758 911 L
773 911 L
787 911 L
802 911 L
816 911 L
831 911 L
846 911 L
860 911 L
875 911 L
889 911 L
904 911 L
919 911 L
933 911 L
948 911 L
962 911 L
977 911 L
991 911 L
1006 911 L
1021 911 L
1035 911 L
1050 911 L
1064 911 L
1079 911 L
1094 911 L
1108 911 L
1123 911 L
1137 911 L
1152 911 L
1167 911 L
1181 911 L
1196 911 L
1210 911 L
1225 911 L
1239 911 L
1254 911 L
1269 911 L
1283 911 L
1298 911 L
1312 911 L
1327 911 L
1342 911 L
1356 911 L
1371 911 L
1385 911 L
1400 911 L
1415 911 L
1429 911 L
1444 911 L
1458 911 L
1473 911 L
1487 911 L
1502 911 L
1517 911 L
1531 911 L
1546 911 L
1560 911 L
1575 911 L
1590 911 L
1604 911 L
1619 911 L
1633 911 L
1648 911 L
1663 911 L
1677 911 L
1692 911 L
1706 911 L
1721 911 L
1735 911 L
1750 911 L
1765 911 L
1779 911 L
1794 911 L
1808 911 L
1823 911 L
1838 911 L
1852 911 L
1867 911 L
1881 911 L
1896 911 L
1911 911 L
1925 911 L
1940 911 L
1954 911 L
1969 911 L
1983 911 L
1998 911 L
2013 911 L
2027 911 L
2042 911 L
510 911 M 2115 911 L
currentpoint stroke [] 0 setdash M
1184 109 M 1200 147 M 1200 80 L
1203 147 M 1203 80 L
1223 128 M 1223 102 L
1190 147 M 1242 147 L
1242 128 L
1239 147 L
1203 115 M 1223 115 L
1190 80 M 1213 80 L
1264 147 M 1261 144 L
1264 141 L
1267 144 L
1264 147 L
1264 125 M 1264 80 L
1267 125 M 1267 80 L
1255 125 M 1267 125 L
1255 80 M 1277 80 L
1309 125 M 1303 122 L
1300 119 L
1296 112 L
1296 106 L
1300 99 L
1303 96 L
1309 93 L
1316 93 L
1322 96 L
1325 99 L
1328 106 L
1328 112 L
1325 119 L
1322 122 L
1316 125 L
1309 125 L
1303 122 M 1300 115 L
1300 102 L
1303 96 L
1322 96 M 1325 102 L
1325 115 L
1322 122 L
1325 119 M 1328 122 L
1335 125 L
1335 122 L
1328 122 L
1300 99 M 1296 96 L
1293 90 L
1293 86 L
1296 80 L
1306 77 L
1322 77 L
1332 74 L
1335 70 L
1293 86 M 1296 83 L
1306 80 L
1322 80 L
1332 77 L
1335 70 L
1335 67 L
1332 61 L
1322 58 L
1303 58 L
1293 61 L
1290 67 L
1290 70 L
1293 77 L
1303 80 L
1361 86 M 1357 83 L
1361 80 L
1364 83 L
1361 86 L
1396 135 M 1402 138 L
1412 147 L
1412 80 L
1409 144 M 1409 80 L
1396 80 M 1425 80 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
1259 253 M 2082 263 M 2085 269 L
2085 257 L
2082 263 L
2079 266 L
2072 269 L
2059 269 L
2053 266 L
2050 263 L
2050 257 L
2053 253 L
2059 250 L
2075 244 L
2082 240 L
2085 237 L
2050 260 M 2053 257 L
2059 253 L
2075 247 L
2082 244 L
2085 240 L
2085 231 L
2082 228 L
2075 224 L
2063 224 L
2056 228 L
2053 231 L
2050 237 L
2050 224 L
2053 231 L
currentpoint stroke [32 24] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1203 M 64 1251 M 153 1232 L
64 1255 M 153 1229 L
99 1206 M 92 1210 L
86 1216 L
86 1226 L
89 1229 L
96 1229 L
112 1226 L
121 1226 L
128 1232 L
currentpoint stroke M
128 1242 L
125 1248 L
115 1258 L
105 1264 L
86 1222 M 89 1226 L
96 1226 L
112 1223 L
121 1223 L
128 1226 L
131 1232 L
131 1242 L
128 1248 L
121 1255 L
112 1261 L
105 1264 L
86 1271 L
51 1312 M 57 1306 L
67 1299 L
80 1293 L
96 1290 L
108 1290 L
125 1293 L
137 1300 L
147 1306 L
153 1312 L
57 1306 M 70 1299 L
80 1296 L
96 1293 L
108 1293 L
125 1296 L
134 1300 L
147 1306 L
92 1364 M 86 1367 L
99 1367 L
92 1364 L
89 1360 L
86 1354 L
86 1341 L
89 1335 L
92 1332 L
99 1332 L
102 1335 L
105 1341 L
112 1357 L
115 1364 L
118 1367 L
96 1332 M 99 1335 L
102 1341 L
108 1357 L
112 1364 L
115 1367 L
124 1367 L
128 1364 L
131 1357 L
131 1344 L
128 1338 L
124 1335 L
118 1332 L
131 1332 L
124 1335 L
51 1386 M 57 1393 L
67 1399 L
79 1405 L
95 1409 L
108 1409 L
124 1405 L
137 1399 L
147 1393 L
153 1386 L
57 1393 M 70 1399 L
79 1402 L
95 1405 L
108 1405 L
124 1402 L
134 1399 L
147 1393 L
currentpoint stroke [32 24] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Fig2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 2261 364 L
442 364 M 442 433 L
553 364 M 553 398 L
663 364 M 663 398 L
774 364 M 774 398 L
885 364 M 885 398 L
996 364 M 996 433 L
1107 364 M 1107 398 L
1218 364 M 1218 398 L
1329 364 M 1329 398 L
1439 364 M 1439 398 L
1550 364 M 1550 433 L
1661 364 M 1661 398 L
1772 364 M 1772 398 L
1883 364 M 1883 398 L
1994 364 M 1994 398 L
2105 364 M 2105 433 L
2215 364 M 2215 398 L
410 261 M 438 300 M 429 297 L
422 287 L
419 271 L
419 261 L
422 245 L
429 236 L
438 233 L
445 233 L
454 236 L
461 245 L
464 261 L
464 271 L
461 287 L
454 297 L
445 300 L
438 300 L
432 297 L
429 294 L
426 287 L
422 271 L
422 261 L
426 245 L
429 239 L
432 236 L
438 233 L
445 233 M 451 236 L
454 239 L
458 245 L
461 261 L
461 271 L
458 287 L
454 294 L
451 297 L
445 300 L
964 261 M 983 287 M 990 290 L
999 300 L
999 233 L
996 297 M 996 233 L
983 233 M 1012 233 L
1518 261 M 1531 287 M 1534 284 L
1531 281 L
1528 284 L
1528 287 L
1531 294 L
1534 297 L
1544 300 L
1557 300 L
1566 297 L
1570 294 L
1573 287 L
1573 281 L
1570 274 L
1560 268 L
1544 261 L
1537 258 L
1531 252 L
1528 242 L
1528 233 L
1557 300 M 1563 297 L
1566 294 L
1570 287 L
1570 281 L
1566 274 L
1557 268 L
1544 261 L
1528 239 M 1531 242 L
1537 242 L
1553 236 L
1563 236 L
1570 239 L
1573 242 L
1537 242 M 1553 233 L
1566 233 L
1570 236 L
1573 242 L
1573 249 L
2073 261 M 2085 287 M 2089 284 L
2085 281 L
2082 284 L
2082 287 L
2085 294 L
2089 297 L
2098 300 L
2111 300 L
2121 297 L
2124 290 L
2124 281 L
2121 274 L
2111 271 L
2101 271 L
2111 300 M 2117 297 L
2121 290 L
2121 281 L
2117 274 L
2111 271 L
2117 268 L
2124 261 L
2127 255 L
2127 245 L
2124 239 L
2121 236 L
2111 233 L
2098 233 L
2089 236 L
2085 239 L
2082 245 L
2082 249 L
2085 252 L
2089 249 L
2085 245 L
2121 265 M 2124 255 L
2124 245 L
2121 239 L
2117 236 L
2111 233 L
364 1312 M 2261 1312 L
442 1312 M 442 1244 L
553 1312 M 553 1278 L
663 1312 M 663 1278 L
774 1312 M 774 1278 L
885 1312 M 885 1278 L
996 1312 M 996 1244 L
1107 1312 M 1107 1278 L
1218 1312 M 1218 1278 L
1329 1312 M 1329 1278 L
1439 1312 M 1439 1278 L
1550 1312 M 1550 1244 L
1661 1312 M 1661 1278 L
1772 1312 M 1772 1278 L
1883 1312 M 1883 1278 L
1994 1312 M 1994 1278 L
2105 1312 M 2105 1244 L
2215 1312 M 2215 1278 L
364 364 M 364 1312 L
364 364 M 398 364 L
364 404 M 398 404 L
364 443 M 433 443 L
364 483 M 398 483 L
364 522 M 398 522 L
364 562 M 398 562 L
364 601 M 433 601 L
364 641 M 398 641 L
364 680 M 398 680 L
364 720 M 398 720 L
364 759 M 433 759 L
364 799 M 398 799 L
364 838 M 398 838 L
364 878 M 398 878 L
364 917 M 433 917 L
364 957 M 398 957 L
364 996 M 398 996 L
364 1036 M 398 1036 L
364 1075 M 433 1075 L
364 1115 M 398 1115 L
364 1154 M 398 1154 L
364 1194 M 398 1194 L
364 1233 M 433 1233 L
364 1273 M 398 1273 L
364 1312 M 398 1312 L
249 443 M 278 482 M 268 478 L
261 469 L
258 453 L
258 443 L
261 427 L
268 418 L
278 414 L
284 414 L
294 418 L
300 427 L
303 443 L
303 453 L
300 469 L
294 478 L
284 482 L
278 482 L
271 478 L
268 475 L
265 469 L
261 453 L
261 443 L
265 427 L
268 421 L
271 418 L
278 414 L
284 414 M 290 418 L
294 421 L
297 427 L
300 443 L
300 453 L
297 469 L
294 475 L
290 478 L
284 482 L
152 601 M 181 640 M 172 637 L
165 627 L
162 611 L
162 601 L
165 585 L
172 576 L
181 572 L
188 572 L
197 576 L
204 585 L
207 601 L
207 611 L
204 627 L
197 637 L
188 640 L
181 640 L
175 637 L
172 633 L
168 627 L
165 611 L
165 601 L
168 585 L
172 579 L
175 576 L
181 572 L
188 572 M 194 576 L
197 579 L
201 585 L
204 601 L
204 611 L
201 627 L
197 633 L
194 637 L
188 640 L
233 579 M 229 576 L
233 572 L
236 576 L
currentpoint stroke M
233 579 L
261 627 M 265 624 L
261 621 L
258 624 L
258 627 L
261 633 L
265 637 L
274 640 L
287 640 L
297 637 L
300 633 L
303 627 L
303 621 L
300 614 L
290 608 L
274 601 L
268 598 L
261 592 L
258 582 L
258 572 L
287 640 M 294 637 L
297 633 L
300 627 L
300 621 L
297 614 L
287 608 L
274 601 L
258 579 M 261 582 L
268 582 L
284 576 L
294 576 L
300 579 L
303 582 L
268 582 M 284 572 L
297 572 L
300 576 L
303 582 L
303 588 L
152 759 M 181 798 M 172 795 L
165 785 L
162 769 L
162 759 L
165 743 L
172 734 L
181 730 L
188 730 L
197 734 L
204 743 L
207 759 L
207 769 L
204 785 L
197 795 L
188 798 L
181 798 L
175 795 L
172 791 L
168 785 L
165 769 L
165 759 L
168 743 L
172 737 L
175 734 L
181 730 L
188 730 M 194 734 L
197 737 L
201 743 L
204 759 L
204 769 L
201 785 L
197 791 L
194 795 L
188 798 L
233 737 M 229 734 L
233 730 L
236 734 L
233 737 L
287 791 M 287 730 L
290 798 M 290 730 L
290 798 M 255 750 L
306 750 L
278 730 M 300 730 L
152 917 M 181 956 M 172 953 L
165 943 L
162 927 L
162 917 L
165 901 L
172 892 L
181 888 L
188 888 L
197 892 L
204 901 L
207 917 L
207 927 L
204 943 L
197 953 L
188 956 L
181 956 L
175 953 L
172 949 L
168 943 L
165 927 L
165 917 L
168 901 L
172 895 L
175 892 L
181 888 L
188 888 M 194 892 L
197 895 L
200 901 L
204 917 L
204 927 L
200 943 L
197 949 L
194 953 L
188 956 L
233 895 M 229 892 L
233 888 L
236 892 L
233 895 L
297 946 M 294 943 L
297 940 L
300 943 L
300 946 L
297 953 L
290 956 L
281 956 L
271 953 L
265 946 L
261 940 L
258 927 L
258 908 L
261 898 L
268 892 L
277 888 L
284 888 L
294 892 L
300 898 L
303 908 L
303 911 L
300 921 L
294 927 L
284 930 L
281 930 L
271 927 L
265 921 L
261 911 L
281 956 M 274 953 L
268 946 L
265 940 L
261 927 L
261 908 L
265 898 L
271 892 L
277 888 L
284 888 M 290 892 L
297 898 L
300 908 L
300 911 L
297 921 L
290 927 L
284 930 L
152 1075 M 181 1114 M 172 1111 L
165 1101 L
162 1085 L
162 1075 L
165 1059 L
172 1050 L
181 1046 L
188 1046 L
197 1050 L
204 1059 L
207 1075 L
207 1085 L
204 1101 L
197 1111 L
188 1114 L
181 1114 L
175 1111 L
172 1107 L
168 1101 L
165 1085 L
165 1075 L
168 1059 L
172 1053 L
175 1050 L
181 1046 L
188 1046 M 194 1050 L
197 1053 L
200 1059 L
204 1075 L
204 1085 L
200 1101 L
197 1107 L
194 1111 L
188 1114 L
233 1053 M 229 1050 L
233 1046 L
236 1050 L
233 1053 L
274 1114 M 265 1111 L
261 1104 L
261 1095 L
265 1088 L
274 1085 L
287 1085 L
297 1088 L
300 1095 L
300 1104 L
297 1111 L
287 1114 L
274 1114 L
268 1111 L
265 1104 L
265 1095 L
268 1088 L
274 1085 L
287 1085 M 294 1088 L
297 1095 L
297 1104 L
294 1111 L
287 1114 L
274 1085 M 265 1082 L
261 1078 L
258 1072 L
258 1059 L
261 1053 L
265 1050 L
274 1046 L
287 1046 L
297 1050 L
300 1053 L
303 1059 L
303 1072 L
300 1078 L
297 1082 L
287 1085 L
274 1085 M 268 1082 L
265 1078 L
261 1072 L
261 1059 L
265 1053 L
268 1050 L
274 1046 L
287 1046 M 294 1050 L
297 1053 L
300 1059 L
300 1072 L
297 1078 L
294 1082 L
287 1085 L
249 1233 M 268 1259 M 274 1262 L
284 1272 L
284 1204 L
281 1269 M 281 1204 L
268 1204 M 297 1204 L
2261 364 M 2261 1312 L
2261 364 M 2226 364 L
2261 404 M 2226 404 L
2261 443 M 2192 443 L
2261 483 M 2226 483 L
2261 522 M 2226 522 L
2261 562 M 2226 562 L
2261 601 M 2192 601 L
2261 641 M 2226 641 L
2261 680 M 2226 680 L
2261 720 M 2226 720 L
2261 759 M 2192 759 L
2261 799 M 2226 799 L
2261 838 M 2226 838 L
2261 878 M 2226 878 L
2261 917 M 2192 917 L
2261 957 M 2226 957 L
2261 996 M 2226 996 L
2261 1036 M 2226 1036 L
2261 1075 M 2192 1075 L
2261 1115 M 2226 1115 L
2261 1154 M 2226 1154 L
2261 1194 M 2226 1194 L
2261 1233 M 2192 1233 L
2261 1273 M 2226 1273 L
2261 1312 M 2226 1312 L
currentpoint stroke [] 0 setdash M
464 430 M 464 456 L
437 456 L
437 430 L
464 430 L
481 430 M 481 456 L
454 456 L
454 430 L
481 430 L
551 430 M 551 456 L
524 456 L
524 430 L
551 430 L
638 430 M 638 456 L
611 456 L
611 430 L
638 430 L
725 430 M 725 456 L
698 456 L
698 430 L
currentpoint stroke M
725 430 L
812 430 M 812 456 L
785 456 L
785 430 L
812 430 L
986 430 M 986 456 L
960 456 L
960 430 L
986 430 L
1160 721 M 1160 747 L
1134 747 L
1134 721 L
1160 721 L
1334 971 M 1334 998 L
1308 998 L
1308 971 L
1334 971 L
1595 1136 M 1595 1163 L
1569 1163 L
1569 1136 L
1595 1136 L
1857 1198 M 1857 1225 L
1830 1225 L
1830 1198 L
1857 1198 L
2118 1219 M 2118 1245 L
2091 1245 L
2091 1219 L
2118 1219 L
2188 1220 M 2188 1246 L
2161 1246 L
2161 1220 L
2188 1220 L
450 443 M 468 443 L
537 443 L
625 443 L
712 443 L
799 443 L
973 443 L
1147 734 L
1321 985 L
1582 1149 L
1843 1211 L
2105 1232 L
2174 1233 L
1827 838 M currentpoint stroke [] 0 setdash M
1863 890 M 1856 883 L
1850 874 L
1843 861 L
1840 845 L
1840 832 L
1843 816 L
1850 803 L
1856 793 L
1863 787 L
1856 883 M 1850 870 L
1847 861 L
1843 845 L
1843 832 L
1847 816 L
1850 806 L
1856 793 L
1888 877 M 1888 809 L
1892 877 M 1892 809 L
1892 845 M 1898 851 L
1904 854 L
1911 854 L
1921 851 L
1927 845 L
1930 835 L
1930 829 L
1927 819 L
1921 813 L
1911 809 L
1904 809 L
1898 813 L
1892 819 L
1911 854 M 1917 851 L
1924 845 L
1927 835 L
1927 829 L
1924 819 L
1917 813 L
1911 809 L
1879 877 M 1892 877 L
1949 890 M 1956 883 L
1962 874 L
1969 861 L
1972 845 L
1972 832 L
1969 816 L
1962 803 L
1956 793 L
1949 787 L
1956 883 M 1962 870 L
1965 861 L
1969 845 L
1969 832 L
1965 816 L
1962 806 L
1956 793 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1145 48 M 1161 87 M 1161 19 L
1164 87 M 1164 19 L
1183 67 M 1183 42 L
1151 87 M 1202 87 L
1202 67 L
1199 87 L
1164 54 M 1183 54 L
1151 19 M 1174 19 L
1225 87 M 1222 83 L
1225 80 L
1228 83 L
1225 87 L
1225 64 M 1225 19 L
1228 64 M 1228 19 L
1215 64 M 1228 64 L
1215 19 M 1238 19 L
1270 64 M 1263 61 L
1260 58 L
1257 51 L
1257 45 L
1260 38 L
1263 35 L
1270 32 L
1276 32 L
1283 35 L
1286 38 L
1289 45 L
1289 51 L
1286 58 L
1283 61 L
1276 64 L
1270 64 L
1263 61 M 1260 54 L
1260 42 L
1263 35 L
1283 35 M 1286 42 L
1286 54 L
1283 61 L
1286 58 M 1289 61 L
1296 64 L
1296 61 L
1289 61 L
1260 38 M 1257 35 L
1254 29 L
1254 26 L
1257 19 L
1267 16 L
1283 16 L
1292 13 L
1296 10 L
1254 26 M 1257 22 L
1267 19 L
1283 19 L
1292 16 L
1296 10 L
1296 6 L
1292 0 L
1283 0 L
1263 0 L
1254 0 L
1251 6 L
1251 10 L
1254 16 L
1263 19 L
1321 26 M 1318 22 L
1321 19 L
1324 22 L
1321 26 L
1350 74 M 1353 71 L
1350 67 L
1347 71 L
1347 74 L
1350 80 L
1353 83 L
1363 87 L
1376 87 L
1385 83 L
1389 80 L
1392 74 L
1392 67 L
1389 61 L
1379 54 L
1363 48 L
1357 45 L
1350 38 L
1347 29 L
1347 19 L
1376 87 M 1382 83 L
1385 80 L
1389 74 L
1389 67 L
1385 61 L
1376 54 L
1363 48 L
1347 26 M 1350 29 L
1357 29 L
1373 22 L
1382 22 L
1389 26 L
1392 29 L
1357 29 M 1373 19 L
1385 19 L
1389 22 L
1392 29 L
1392 35 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1253 107 M 2050 146 M 2050 79 L
2053 146 M 2053 79 L
2085 123 M 2053 91 L
2069 104 M 2088 79 L
2066 104 M 2085 79 L
2040 146 M 2053 146 L
2075 123 M 2095 123 L
2040 79 M 2063 79 L
2075 79 M 2095 79 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 777 M 64 793 M 131 793 L
64 797 M 131 797 L
64 784 M 64 822 L
67 832 L
70 835 L
76 838 L
83 838 L
89 835 L
92 832 L
96 822 L
96 797 L
64 822 M 67 829 L
70 832 L
76 835 L
83 835 L
89 832 L
92 829 L
96 822 L
131 784 M 131 806 L
96 813 M 99 819 L
102 822 L
125 832 L
128 835 L
128 838 L
125 842 L
99 819 M 105 822 L
128 829 L
131 832 L
131 838 L
125 842 L
121 842 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 1312 M 2261 1312 L
442 1312 M 442 1381 L
553 1312 M 553 1347 L
663 1312 M 663 1347 L
774 1312 M 774 1347 L
885 1312 M 885 1347 L
996 1312 M 996 1381 L
1107 1312 M 1107 1347 L
1218 1312 M 1218 1347 L
1329 1312 M 1329 1347 L
1439 1312 M 1439 1347 L
1550 1312 M 1550 1381 L
1661 1312 M 1661 1347 L
1772 1312 M 1772 1347 L
1883 1312 M 1883 1347 L
1994 1312 M 1994 1347 L
2105 1312 M 2105 1381 L
2215 1312 M 2215 1347 L
364 2261 M 2261 2261 L
442 2261 M 442 2192 L
553 2261 M 553 2226 L
663 2261 M 663 2226 L
774 2261 M 774 2226 L
885 2261 M 885 2226 L
996 2261 M 996 2192 L
1107 2261 M 1107 2226 L
1218 2261 M 1218 2226 L
1329 2261 M 1329 2226 L
1439 2261 M 1439 2226 L
1550 2261 M 1550 2192 L
1661 2261 M 1661 2226 L
1772 2261 M 1772 2226 L
1883 2261 M 1883 2226 L
1994 2261 M 1994 2226 L
2105 2261 M 2105 2192 L
2215 2261 M 2215 2226 L
364 1312 M 364 2261 L
364 1350 M 433 1350 L
364 1413 M 398 1413 L
364 1476 M 398 1476 L
364 1538 M 398 1538 L
364 1601 M 398 1601 L
364 1664 M 433 1664 L
364 1727 M 398 1727 L
364 1790 M 398 1790 L
364 1852 M 398 1852 L
364 1915 M 398 1915 L
364 1978 M 433 1978 L
364 2041 M 398 2041 L
364 2104 M 398 2104 L
364 2166 M 398 2166 L
364 2229 M 398 2229 L
249 1350 M 278 1389 M 268 1385 L
261 1376 L
258 1360 L
currentpoint stroke M
258 1350 L
261 1334 L
268 1324 L
278 1321 L
284 1321 L
294 1324 L
300 1334 L
303 1350 L
303 1360 L
300 1376 L
294 1385 L
284 1389 L
278 1389 L
271 1385 L
268 1382 L
265 1376 L
261 1360 L
261 1350 L
265 1334 L
268 1328 L
271 1324 L
278 1321 L
284 1321 M 290 1324 L
294 1328 L
297 1334 L
300 1350 L
300 1360 L
297 1376 L
294 1382 L
290 1385 L
284 1389 L
249 1664 M 268 1690 M 274 1693 L
284 1703 L
284 1635 L
281 1699 M 281 1635 L
268 1635 M 297 1635 L
249 1978 M 261 2004 M 265 2000 L
261 1997 L
258 2000 L
258 2004 L
261 2010 L
265 2013 L
274 2016 L
287 2016 L
297 2013 L
300 2010 L
303 2004 L
303 1997 L
300 1991 L
290 1984 L
274 1978 L
268 1975 L
261 1968 L
258 1959 L
258 1949 L
287 2016 M 294 2013 L
297 2010 L
300 2004 L
300 1997 L
297 1991 L
287 1984 L
274 1978 L
258 1956 M 261 1959 L
268 1959 L
284 1952 L
294 1952 L
300 1956 L
303 1959 L
268 1959 M 284 1949 L
297 1949 L
300 1952 L
303 1959 L
303 1965 L
2261 1312 M 2261 2261 L
2261 1350 M 2192 1350 L
2261 1413 M 2226 1413 L
2261 1476 M 2226 1476 L
2261 1538 M 2226 1538 L
2261 1601 M 2226 1601 L
2261 1664 M 2192 1664 L
2261 1727 M 2226 1727 L
2261 1790 M 2226 1790 L
2261 1852 M 2226 1852 L
2261 1915 M 2226 1915 L
2261 1978 M 2192 1978 L
2261 2041 M 2226 2041 L
2261 2104 M 2226 2104 L
2261 2166 M 2226 2166 L
2261 2229 M 2226 2229 L
currentpoint stroke [] 0 setdash M
464 1589 M 464 1616 L
437 1616 L
437 1589 L
464 1589 L
481 1589 M 481 1616 L
454 1616 L
454 1589 L
481 1589 L
551 1591 M 551 1617 L
524 1617 L
524 1591 L
551 1591 L
638 1593 M 638 1620 L
611 1620 L
611 1593 L
638 1593 L
725 1595 M 725 1621 L
698 1621 L
698 1595 L
725 1595 L
812 1591 M 812 1618 L
785 1618 L
785 1591 L
812 1591 L
986 1598 M 986 1624 L
960 1624 L
960 1598 L
986 1598 L
1160 1663 M 1160 1689 L
1134 1689 L
1134 1663 L
1160 1663 L
1334 1772 M 1334 1798 L
1308 1798 L
1308 1772 L
1334 1772 L
1595 1961 M 1595 1987 L
1569 1987 L
1569 1961 L
1595 1961 L
1857 2117 M 1857 2143 L
1830 2143 L
1830 2117 L
1857 2117 L
2118 2195 M 2118 2221 L
2091 2221 L
2091 2195 L
2118 2195 L
2188 2199 M 2188 2226 L
2161 2226 L
2161 2199 L
2188 2199 L
450 1602 M 468 1602 L
537 1604 L
625 1607 L
712 1608 L
799 1605 L
973 1611 L
1147 1676 L
1321 1785 L
1582 1974 L
1843 2130 L
2105 2208 L
2174 2212 L
450 1355 M B
464 1342 M 464 1368 L
437 1368 L
437 1342 L
464 1342 L
currentpoint fill M
468 1365 M B
481 1352 M 481 1378 L
455 1378 L
455 1352 L
481 1352 L
currentpoint fill M
537 1404 M B
551 1391 M 551 1417 L
524 1417 L
524 1391 L
551 1391 L
currentpoint fill M
625 1452 M B
638 1438 M 638 1465 L
611 1465 L
611 1439 L
638 1439 L
currentpoint fill M
712 1497 M B
725 1484 M 725 1510 L
698 1510 L
698 1484 L
725 1484 L
currentpoint fill M
799 1539 M B
812 1525 M 812 1552 L
785 1552 L
785 1525 L
812 1525 L
currentpoint fill M
973 1607 M B
986 1594 M 986 1620 L
960 1620 L
960 1594 L
986 1594 L
currentpoint fill M
1147 1673 M B
1160 1660 M 1160 1687 L
1134 1687 L
1134 1660 L
1160 1660 L
currentpoint fill M
1321 1782 M B
1334 1769 M 1334 1795 L
1308 1795 L
1308 1769 L
1334 1769 L
currentpoint fill M
1582 1970 M B
1595 1957 M 1595 1983 L
1569 1983 L
1569 1957 L
1595 1957 L
currentpoint fill M
1843 2126 M B
1857 2113 M 1857 2139 L
1830 2139 L
1830 2113 L
1857 2113 L
currentpoint fill M
2105 2204 M B
2118 2191 M 2118 2217 L
2092 2217 L
2092 2191 L
2118 2191 L
currentpoint fill M
2174 2209 M B
2188 2195 M 2188 2222 L
2161 2222 L
2161 2195 L
2188 2195 L
currentpoint fill M
450 1355 M 468 1365 L
537 1404 L
625 1452 L
712 1497 L
799 1539 L
973 1607 L
1147 1673 L
1321 1782 L
1582 1970 L
1843 2126 L
2105 2204 L
2174 2209 L
719 1413 M currentpoint stroke [] 0 setdash M
728 1451 M 735 1451 L
741 1448 L
745 1445 L
748 1439 L
767 1394 L
770 1387 L
773 1384 L
735 1451 M 741 1445 L
745 1439 L
764 1394 L
767 1387 L
773 1384 L
777 1384 L
751 1429 M 725 1384 L
751 1429 M 728 1384 L
800 1405 M 795 1403 L
791 1397 L
789 1388 L
789 1382 L
791 1372 L
795 1367 L
800 1365 L
804 1365 L
810 1367 L
814 1372 L
816 1382 L
816 1388 L
814 1397 L
810 1403 L
804 1405 L
800 1405 L
796 1403 L
795 1401 L
793 1397 L
791 1388 L
791 1382 L
793 1372 L
795 1368 L
796 1367 L
800 1365 L
804 1365 M 808 1367 L
810 1368 L
812 1372 L
814 1382 L
814 1388 L
812 1397 L
810 1401 L
808 1403 L
804 1405 L
currentpoint stroke [] 0 setdash M
719 1695 M currentpoint stroke [] 0 setdash M
728 1734 M 735 1734 L
741 1731 L
745 1728 L
748 1721 L
767 1676 L
770 1670 L
773 1667 L
735 1734 M 741 1728 L
745 1721 L
764 1676 L
767 1670 L
773 1667 L
777 1667 L
751 1711 M 725 1667 L
751 1711 M 728 1667 L
795 1680 M 798 1682 L
804 1688 L
804 1647 L
802 1686 M 802 1647 L
795 1647 M 812 1647 L
currentpoint stroke [] 0 setdash M
1827 1664 M currentpoint stroke [] 0 setdash M
1863 1715 M 1856 1709 L
1850 1699 L
1843 1687 L
1840 1670 L
1840 1658 L
1843 1642 L
1850 1629 L
1856 1619 L
1863 1613 L
1856 1709 M 1850 1696 L
1847 1687 L
1843 1670 L
1843 1658 L
1847 1642 L
1850 1632 L
1856 1619 L
1888 1674 M 1888 1670 L
1885 1670 L
1885 1674 L
1888 1677 L
1895 1680 L
1908 1680 L
1914 1677 L
1917 1674 L
1921 1667 L
1921 1645 L
1924 1638 L
1927 1635 L
1917 1674 M 1917 1645 L
1921 1638 L
1927 1635 L
1930 1635 L
1917 1667 M 1914 1664 L
1895 1661 L
1885 1658 L
1882 1651 L
1882 1645 L
1885 1638 L
1895 1635 L
1904 1635 L
1911 1638 L
1917 1645 L
1895 1661 M 1888 1658 L
1885 1651 L
1885 1645 L
1888 1638 L
1895 1635 L
1946 1715 M 1953 1709 L
1959 1699 L
1965 1687 L
1969 1670 L
1969 1658 L
1965 1642 L
1959 1629 L
1953 1619 L
1946 1613 L
1953 1709 M 1959 1696 L
1962 1687 L
1965 1670 L
1965 1658 L
1962 1642 L
1959 1632 L
1953 1619 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1753 M 64 1769 M 131 1769 L
64 1772 M 131 1772 L
83 1791 M 109 1791 L
64 1759 M 64 1811 L
83 1811 L
64 1807 L
96 1772 M 96 1791 L
131 1759 M 131 1811 L
112 1811 L
131 1807 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Fig3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 364 M 2188 364 L
447 364 M 447 382 L
558 364 M 558 382 L
668 364 M 668 382 L
779 364 M 779 382 L
889 364 M 889 401 L
1000 364 M 1000 382 L
1110 364 M 1110 382 L
1221 364 M 1221 382 L
1331 364 M 1331 382 L
1442 364 M 1442 401 L
1552 364 M 1552 382 L
1663 364 M 1663 382 L
1773 364 M 1773 382 L
1884 364 M 1884 382 L
1994 364 M 1994 401 L
2105 364 M 2105 382 L
874 309 M 874 287 F (5) T
1411 309 M 1411 287 F (10) T
1963 309 M 1963 287 F (15) T
364 2188 M 2188 2188 L
447 2188 M 447 2169 L
558 2188 M 558 2169 L
668 2188 M 668 2169 L
779 2188 M 779 2169 L
889 2188 M 889 2151 L
1000 2188 M 1000 2169 L
1110 2188 M 1110 2169 L
1221 2188 M 1221 2169 L
1331 2188 M 1331 2169 L
1442 2188 M 1442 2151 L
1552 2188 M 1552 2169 L
1663 2188 M 1663 2169 L
1773 2188 M 1773 2169 L
1884 2188 M 1884 2169 L
1994 2188 M 1994 2151 L
2105 2188 M 2105 2169 L
364 364 M 364 2188 L
364 370 M 381 370 L
364 471 M 398 471 L
364 571 M 381 571 L
364 672 M 381 672 L
364 773 M 381 773 L
364 873 M 398 873 L
364 974 M 381 974 L
364 1075 M 381 1075 L
364 1175 M 381 1175 L
364 1276 M 398 1276 L
364 1377 M 381 1377 L
364 1477 M 381 1477 L
364 1578 M 381 1578 L
364 1678 M 398 1678 L
364 1779 M 381 1779 L
364 1880 M 381 1880 L
364 1980 M 381 1980 L
364 2081 M 398 2081 L
364 2182 M 381 2182 L
153 471 M 153 449 F (-0.004) T
152 873 M 152 851 F (-0.002) T
307 1276 M 307 1254 F (0) T
183 1678 M 183 1656 F (0.002) T
183 2081 M 183 2059 F (0.004) T
2188 364 M 2188 2188 L
2188 370 M 2171 370 L
2188 471 M 2153 471 L
2188 571 M 2171 571 L
2188 672 M 2171 672 L
2188 773 M 2171 773 L
2188 873 M 2153 873 L
2188 974 M 2171 974 L
2188 1075 M 2171 1075 L
2188 1175 M 2171 1175 L
2188 1276 M 2153 1276 L
2188 1377 M 2171 1377 L
2188 1477 M 2171 1477 L
2188 1578 M 2171 1578 L
2188 1678 M 2153 1678 L
2188 1779 M 2171 1779 L
2188 1880 M 2171 1880 L
2188 1980 M 2171 1980 L
2188 2081 M 2153 2081 L
2188 2182 M 2171 2182 L
currentpoint stroke [] 0 setdash M
460 1263 M 460 1289 L
434 1289 L
434 1263 L
460 1263 L
571 1263 M 571 1289 L
544 1289 L
544 1263 L
571 1263 L
681 1263 M 681 1289 L
655 1289 L
655 1263 L
681 1263 L
792 1263 M 792 1289 L
765 1289 L
765 1263 L
792 1263 L
902 1263 M 902 1289 L
876 1289 L
876 1263 L
902 1263 L
1013 1263 M 1013 1289 L
986 1289 L
986 1263 L
1013 1263 L
1123 1263 M 1123 1289 L
1097 1289 L
1097 1263 L
1123 1263 L
1234 1263 M 1234 1289 L
1207 1289 L
1207 1263 L
1234 1263 L
1344 1263 M 1344 1289 L
1318 1289 L
1318 1263 L
1344 1263 L
1455 1263 M 1455 1289 L
1428 1289 L
1428 1263 L
1455 1263 L
1565 1263 M 1565 1289 L
1539 1289 L
1539 1263 L
1565 1263 L
1676 1263 M 1676 1289 L
1649 1289 L
1649 1263 L
1676 1263 L
1786 1263 M 1786 1289 L
1760 1289 L
1760 1263 L
1786 1263 L
1897 1263 M 1897 1289 L
1870 1289 L
1870 1263 L
1897 1263 L
2007 1263 M 2007 1289 L
1981 1289 L
1981 1263 L
2007 1263 L
2118 1263 M 2118 1289 L
2091 1289 L
2091 1263 L
2118 1263 L
447 1276 M 558 1276 L
668 1276 L
779 1276 L
889 1276 L
1000 1276 L
1110 1276 L
1221 1276 L
1331 1276 L
1442 1276 L
1552 1276 L
1663 1276 L
1773 1276 L
1884 1276 L
1994 1276 L
2105 1276 L
460 1263 M 460 1289 L
434 1289 L
434 1263 L
460 1263 L
571 1368 M 571 1394 L
544 1394 L
544 1368 L
571 1368 L
681 1457 M 681 1483 L
655 1483 L
655 1457 L
681 1457 L
792 1516 M 792 1543 L
765 1543 L
765 1516 L
792 1516 L
902 1537 M 902 1564 L
876 1564 L
876 1537 L
902 1537 L
1013 1516 M 1013 1543 L
986 1543 L
986 1516 L
1013 1516 L
1123 1457 M 1123 1483 L
1097 1483 L
1097 1457 L
1123 1457 L
1234 1368 M 1234 1394 L
1207 1394 L
1207 1368 L
1234 1368 L
1344 1263 M 1344 1289 L
1318 1289 L
1318 1263 L
1344 1263 L
1455 1158 M 1455 1184 L
1428 1184 L
1428 1158 L
1455 1158 L
1565 1068 M 1565 1095 L
1539 1095 L
1539 1068 L
1565 1068 L
1676 1009 M 1676 1035 L
1649 1035 L
1649 1009 L
1676 1009 L
1786 988 M 1786 1015 L
1760 1015 L
1760 988 L
1786 988 L
1897 1009 M 1897 1035 L
1870 1035 L
1870 1009 L
1897 1009 L
2007 1068 M 2007 1095 L
1981 1095 L
1981 1068 L
2007 1068 L
2118 1158 M 2118 1184 L
2091 1184 L
2091 1158 L
2118 1158 L
447 1276 M 558 1381 L
668 1470 L
779 1530 L
889 1550 L
1000 1530 L
1110 1470 L
1221 1381 L
1331 1276 L
1442 1171 L
1552 1082 L
1663 1022 L
1773 1001 L
1884 1022 L
1994 1082 L
2105 1171 L
460 1263 M 460 1289 L
434 1289 L
434 1263 L
460 1263 L
571 1449 M 571 1476 L
544 1476 L
544 1449 L
571 1449 L
681 1608 M 681 1634 L
655 1634 L
655 1608 L
681 1608 L
792 1714 M 792 1740 L
765 1740 L
765 1714 L
792 1714 L
902 1751 M 902 1777 L
876 1777 L
876 1751 L
902 1751 L
1013 1714 M 1013 1740 L
986 1740 L
986 1714 L
1013 1714 L
1123 1608 M 1123 1634 L
1097 1634 L
1097 1608 L
1123 1608 L
1234 1449 M 1234 1476 L
1207 1476 L
1207 1449 L
1234 1449 L
1344 1263 M 1344 1289 L
1318 1289 L
1318 1263 L
1344 1263 L
1455 1076 M 1455 1102 L
1428 1102 L
1428 1076 L
1455 1076 L
1565 918 M 1565 944 L
1539 944 L
1539 918 L
1565 918 L
1676 812 M 1676 838 L
1649 838 L
1649 812 L
1676 812 L
1786 774 M 1786 801 L
1760 801 L
1760 774 L
1786 774 L
1897 812 M 1897 838 L
1870 838 L
1870 812 L
1897 812 L
2007 918 M 2007 944 L
1981 944 L
1981 918 L
2007 918 L
2118 1076 M 2118 1102 L
2091 1102 L
2091 1076 L
2118 1076 L
447 1276 M 558 1463 L
668 1621 L
779 1727 L
889 1764 L
currentpoint stroke M
1000 1727 L
1110 1621 L
1221 1463 L
1331 1276 L
1442 1089 L
1552 931 L
1663 825 L
1773 788 L
1884 825 L
1994 931 L
2105 1089 L
460 1263 M 460 1289 L
434 1289 L
434 1263 L
460 1263 L
571 971 M 571 997 L
544 997 L
544 971 L
571 971 L
681 723 M 681 750 L
655 750 L
655 723 L
681 723 L
792 558 M 792 584 L
765 584 L
765 558 L
792 558 L
902 500 M 902 526 L
876 526 L
876 500 L
902 500 L
1013 558 M 1013 584 L
986 584 L
986 558 L
1013 558 L
1123 723 M 1123 750 L
1097 750 L
1097 723 L
1123 723 L
1234 971 M 1234 997 L
1207 997 L
1207 971 L
1234 971 L
1344 1263 M 1344 1289 L
1318 1289 L
1318 1263 L
1344 1263 L
1455 1554 M 1455 1581 L
1428 1581 L
1428 1554 L
1455 1554 L
1565 1802 M 1565 1828 L
1539 1828 L
1539 1802 L
1565 1802 L
1676 1967 M 1676 1994 L
1649 1994 L
1649 1967 L
1676 1967 L
1786 2025 M 1786 2052 L
1760 2052 L
1760 2025 L
1786 2025 L
1897 1967 M 1897 1994 L
1870 1994 L
1870 1967 L
1897 1967 L
2007 1802 M 2007 1828 L
1981 1828 L
1981 1802 L
2007 1802 L
2118 1554 M 2118 1581 L
2091 1581 L
2091 1554 L
2118 1554 L
447 1276 M 558 984 L
668 737 L
779 571 L
889 513 L
1000 571 L
1110 737 L
1221 984 L
1331 1276 L
1442 1568 L
1552 1815 L
1663 1981 L
1773 2039 L
1884 1980 L
1994 1815 L
2105 1568 L
889 1880 M currentpoint stroke [] 0 setdash M
937 1896 M 937 1828 L
940 1896 M 940 1828 L
937 1886 M 931 1893 L
924 1896 L
918 1896 L
908 1893 L
902 1886 L
899 1877 L
899 1870 L
902 1860 L
908 1854 L
918 1851 L
924 1851 L
931 1854 L
937 1860 L
918 1896 M 912 1893 L
905 1886 L
902 1877 L
902 1870 L
905 1860 L
912 1854 L
918 1851 L
928 1828 M 950 1828 L
966 1889 M 1024 1889 L
966 1870 M 1024 1870 L
1075 1912 M 1075 1851 L
1078 1918 M 1078 1851 L
1078 1918 M 1043 1870 L
1094 1870 L
1066 1851 M 1088 1851 L
currentpoint stroke [] 0 setdash M
668 1377 M currentpoint stroke [] 0 setdash M
716 1393 M 716 1325 L
719 1393 M 719 1325 L
716 1383 M 710 1389 L
703 1393 L
697 1393 L
687 1389 L
681 1383 L
678 1373 L
678 1367 L
681 1357 L
687 1351 L
697 1348 L
703 1348 L
710 1351 L
716 1357 L
697 1393 M 691 1389 L
684 1383 L
681 1373 L
681 1367 L
684 1357 L
691 1351 L
697 1348 L
707 1325 M 729 1325 L
745 1386 M 803 1386 L
745 1367 M 803 1367 L
829 1402 M 832 1399 L
829 1396 L
825 1399 L
825 1402 L
829 1409 L
832 1412 L
841 1415 L
854 1415 L
864 1412 L
867 1405 L
867 1396 L
864 1389 L
854 1386 L
845 1386 L
854 1415 M 861 1412 L
864 1405 L
864 1396 L
861 1389 L
854 1386 L
861 1383 L
867 1377 L
870 1370 L
870 1360 L
867 1354 L
864 1351 L
854 1348 L
841 1348 L
832 1351 L
829 1354 L
825 1360 L
825 1364 L
829 1367 L
832 1364 L
829 1360 L
864 1380 M 867 1370 L
867 1360 L
864 1354 L
861 1351 L
854 1348 L
currentpoint stroke [] 0 setdash M
668 873 M currentpoint stroke [] 0 setdash M
716 889 M 716 822 L
719 889 M 719 822 L
716 880 M 710 886 L
703 889 L
697 889 L
687 886 L
681 880 L
678 870 L
678 864 L
681 854 L
687 848 L
697 845 L
703 845 L
710 848 L
716 854 L
697 889 M 691 886 L
684 880 L
681 870 L
681 864 L
684 854 L
691 848 L
697 845 L
707 822 M 729 822 L
745 883 M 803 883 L
745 864 M 803 864 L
832 912 M 825 880 L
832 886 L
841 889 L
851 889 L
861 886 L
867 880 L
870 870 L
870 864 L
867 854 L
861 848 L
851 845 L
841 845 L
832 848 L
829 851 L
825 857 L
825 861 L
829 864 L
832 861 L
829 857 L
851 889 M 857 886 L
864 880 L
867 870 L
867 864 L
864 854 L
857 848 L
851 845 L
832 912 M 864 912 L
832 909 M 848 909 L
864 912 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1122 68 M 1138 107 M 1138 39 L
1141 107 M 1141 39 L
1160 88 M 1160 62 L
1128 107 M 1180 107 L
1180 88 L
1176 107 L
1141 75 M 1160 75 L
1128 39 M 1151 39 L
1202 107 M 1199 104 L
1202 100 L
1205 104 L
1202 107 L
1202 84 M 1202 39 L
1205 84 M 1205 39 L
1192 84 M 1205 84 L
1192 39 M 1215 39 L
1247 84 M 1241 81 L
1237 78 L
1234 71 L
1234 65 L
1237 59 L
1241 55 L
1247 52 L
1253 52 L
1260 55 L
1263 59 L
1266 65 L
1266 71 L
1263 78 L
1260 81 L
1253 84 L
1247 84 L
1241 81 M 1237 75 L
1237 62 L
1241 55 L
1260 55 M 1263 62 L
1263 75 L
1260 81 L
1263 78 M 1266 81 L
1273 84 L
1273 81 L
1266 81 L
1237 59 M 1234 55 L
1231 49 L
1231 46 L
1234 39 L
1244 36 L
1260 36 L
1269 33 L
1273 30 L
1231 46 M 1234 43 L
1244 39 L
1260 39 L
1269 36 L
1273 30 L
1273 27 L
1269 20 L
1260 17 L
1241 17 L
1231 20 L
1228 27 L
1228 30 L
currentpoint stroke M
1231 36 L
1241 39 L
1298 46 M 1295 43 L
1298 39 L
1302 43 L
1298 46 L
1379 94 M 1382 91 L
1379 88 L
1375 91 L
1375 94 L
1379 100 L
1382 104 L
1391 107 L
1404 107 L
1414 104 L
1417 97 L
1417 88 L
1414 81 L
1404 78 L
1395 78 L
1404 107 M 1411 104 L
1414 97 L
1414 88 L
1411 81 L
1404 78 L
1411 75 L
1417 68 L
1420 62 L
1420 52 L
1417 46 L
1414 43 L
1404 39 L
1391 39 L
1382 43 L
1379 46 L
1375 52 L
1375 55 L
1379 59 L
1382 55 L
1379 52 L
1414 71 M 1417 62 L
1417 52 L
1414 46 L
1411 43 L
1404 39 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1201 107 M 1997 146 M 1997 91 L
2001 82 L
2007 79 L
2013 79 L
2020 82 L
2023 88 L
2001 146 M 2001 91 L
2004 82 L
2007 79 L
1988 123 M 2013 123 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
102 1072 M 86 1120 M 153 1120 L
86 1123 M 153 1123 L
96 1120 M 89 1113 L
86 1107 L
86 1101 L
89 1091 L
96 1085 L
105 1081 L
112 1081 L
121 1085 L
128 1091 L
131 1101 L
131 1107 L
128 1114 L
121 1120 L
86 1101 M 89 1094 L
96 1088 L
105 1085 L
112 1085 L
121 1088 L
128 1094 L
131 1101 L
153 1110 M 153 1133 L
73 1200 M 102 1149 L
131 1200 L
102 1261 M 92 1258 L
89 1255 L
86 1248 L
86 1242 L
89 1232 L
99 1226 L
108 1223 L
118 1223 L
124 1226 L
128 1229 L
131 1235 L
131 1242 L
128 1252 L
121 1258 L
112 1261 L
96 1264 L
80 1264 L
70 1261 L
67 1258 L
63 1251 L
63 1242 L
67 1235 L
70 1232 L
73 1232 L
73 1235 L
70 1235 L
86 1242 M 89 1235 L
99 1229 L
108 1226 L
121 1226 L
128 1229 L
131 1242 M 128 1248 L
121 1255 L
112 1258 L
96 1261 L
80 1261 L
70 1258 L
63 1251 L
110 1284 M 112 1282 L
114 1284 L
112 1285 L
110 1284 L
123 1284 M 150 1284 L
123 1285 M 150 1285 L
123 1278 M 123 1285 L
150 1278 M 150 1291 L
63 1314 M 67 1311 L
70 1314 L
67 1318 L
63 1314 L
86 1318 M 144 1318 L
150 1314 L
153 1308 L
153 1302 L
150 1298 L
147 1298 L
144 1302 L
147 1305 L
150 1302 L
86 1314 M 144 1314 L
150 1311 L
153 1308 L
86 1305 M 86 1318 L
109 1340 M 111 1338 L
113 1340 L
111 1342 L
109 1340 L
123 1340 M 150 1340 L
123 1342 M 150 1342 L
123 1334 M 123 1342 L
150 1334 M 150 1348 L
73 1364 M 102 1416 L
131 1364 L
currentpoint stroke [] 0 setdash M
stroke
showpage
